Efficient Document Tampering Localization with Multi-Level Discrepancy Features and Unified DCT-Quantization Embedding

Localizing document tampering is extremely challenging, as manipulations are crafted to appear visually consistent and often leave only subtle traces that are nearly invisible to the human eye. In prior work, evaluation has been largely dominated by synthetic benchmarks that closely match the training distribution, and methods have shown steady progress under this setting. However, these gains often translate poorly to human-made forgeries and to cross-domain evaluation, where both the source documents and the tampering pipeline can change, leading to a distribution shift. In addition, since the introduction of the Frequency Perception Head for the discrete cosine transform (DCT) modality, it has become a standard choice, and subsequent work has largely focused on downstream modules and fusion strategies rather than revisiting the backbone itself. To help close this gap in cross-domain performance and improve the DCT backbone design, we propose \textbf{DiffNet}, a relatively simple yet effective RGB--DCT early-fusion architecture driven by two key design choices. First, to ensure that the decoder aggregates multi-scale inconsistency evidence rather than operating on raw, content-heavy activations, we apply a lightweight multi-level discrepancy transformation at the output of each backbone stage, replacing features with magnitude-only responses to learned zero-sum filters. Second, we design an efficient DCT-domain backbone that relies on a lightweight frequency-index-aware DCT--quantization joint embedding. Our approach achieves state-of-the-art performance on cross-domain and human-made document tampering localization, outperforming prior methods by around 30\%, with up to $7\times$ higher throughput than the previous best model.

==> illustrations/main.tex <==
% arch_tikz_v63.tex (pdflatex) -- bigger DCT-Q joint embedding + per-block kernel variants
% NOTE: This file is now dual-use:
%   - Standalone compile (pdflatex main.tex) when \INPAPER is NOT defined
%   - In-paper include via \def\INPAPER{1}\input{illustrations/main.tex}

\ifdefined\INPAPER
  % When included from the paper root, images live in illustrations/
  \def\ILLUSTRATIONDIR{illustrations/}
\else
  \documentclass{article}
  \usepackage[paperwidth=1260bp,paperheight=565bp,margin=0bp]{geometry}
  \pagestyle{empty}
  \setlength{\parindent}{0pt}

  \usepackage{graphicx}
  \usepackage{tikz}
  \usetikzlibrary{arrows.meta,calc,backgrounds}
  \usepackage{xcolor}
  \usepackage{mathptmx}

  % When compiling inside the illustrations/ folder
  \def\ILLUSTRATIONDIR{}
  \begin{document}
\fi

% helper to prepend directory to filenames safely
\newcommand{\ILLU}[1]{\ILLUSTRATIONDIR#1}

% ===== palette =====
\definecolor{cRGBtop}{RGB}{176,195,207}
\definecolor{cRGBbot}{RGB}{170,192,204}
\definecolor{cDCTtop}{RGB}{242,206,169}
\definecolor{cDCTbot}{RGB}{230,184,136}
\definecolor{cZStop}{RGB}{193,218,170}
\definecolor{cZSbot}{RGB}{181,210,161}
\definecolor{cFusionTop}{RGB}{210,192,218}
\definecolor{cFusionBot}{RGB}{198,180,210}
\definecolor{cHeadtop}{RGB}{186,206,219}
\definecolor{cHeadbot}{RGB}{163,190,208}

\definecolor{cGenTop}{RGB}{186,206,219}
\definecolor{cGenBot}{RGB}{170,192,204}
\definecolor{cPredTop}{RGB}{244,212,171}
\definecolor{cPredBot}{RGB}{230,184,136}

\definecolor{cAbsFill}{RGB}{235,235,235}
\definecolor{cLinFill}{RGB}{235,235,235}

% kernel cell colors
\definecolor{cMatG}{RGB}{204,230,190}
\definecolor{cMatN}{RGB}{190,222,178}
\definecolor{cMatR}{RGB}{240,194,194}
\definecolor{cPredCell}{RGB}{244,212,171}
\definecolor{cMatB}{RGB}{185,203,231}

% ===== styles =====
% IMPORTANT: keep tikzset on a single line (prevents pgfkeys text leakage)
\tikzset{arr/.style={-{Latex[length=4.2pt,width=5.8pt]}, line width=1.00pt, draw=black},arraux/.style={-{Latex[length=3.6pt,width=5.0pt]}, line width=0.85pt, draw=black!75},arrb/.style={-{Latex[length=4.6pt,width=6.2pt]}, line width=1.35pt, draw=brown!70!black},arrthin/.style={-{Latex[length=3.4pt,width=4.8pt]}, line width=0.75pt, draw=black!75},wireaux/.style={line width=0.85pt, draw=black!75, line cap=round, line join=round},cover/.style={line width=4.8pt, draw=white, line cap=round},cvprplus/.style={circle, draw=black, line width=1.0pt, fill=white, minimum size=18bp, inner sep=0pt}}

% rounded shaded rectangle helper
\newcommand{\RRshade}[7]{%
  \path[draw=black,line width=1pt,rounded corners=#7,shade,top color=#5,bottom color=#6]
    (#1,#2) rectangle (#3,#4);%
}
\newcommand{\RRflat}[6]{%
  \path[draw=black,line width=1pt,rounded corners=#6,fill=#5]
    (#1,#2) rectangle (#3,#4);%
}

% ===== kernel drawers from a list of 9 values =====
\newcommand{\KernelGenList}[5]{% x y w h list
  \pgfmathsetmacro{\cw}{#3/3}\pgfmathsetmacro{\ch}{#4/3}%
  \begin{scope}[shift={(#1,#2)}]
    % background cell colors (same as before)
    \path[fill=cMatG] (0,0) rectangle (\cw,\ch);
    \path[fill=cMatN] (\cw,0) rectangle (2*\cw,\ch);
    \path[fill=cMatG] (2*\cw,0) rectangle (3*\cw,\ch);

    \path[fill=cMatN] (0,\ch) rectangle (\cw,2*\ch);
    \path[fill=cMatR] (\cw,\ch) rectangle (2*\cw,2*\ch);
    \path[fill=cMatN] (2*\cw,\ch) rectangle (3*\cw,2*\ch);

    \path[fill=cMatG] (0,2*\ch) rectangle (\cw,3*\ch);
    \path[fill=cMatN] (\cw,2*\ch) rectangle (2*\cw,3*\ch);
    \path[fill=cMatG] (2*\cw,2*\ch) rectangle (3*\cw,3*\ch);

    % grid
    \draw[line width=0.85pt] (0,0) rectangle (3*\cw,3*\ch);
    \draw[line width=0.65pt] (\cw,0) -- (\cw,3*\ch);
    \draw[line width=0.65pt] (2*\cw,0) -- (2*\cw,3*\ch);
    \draw[line width=0.65pt] (0,\ch) -- (3*\cw,\ch);
    \draw[line width=0.65pt] (0,2*\ch) -- (3*\cw,2*\ch);

    \tikzset{every node/.style={font=\fontsize{7}{7}\selectfont\bfseries}}
    \foreach \v [count=\i] in {#5} {
      \pgfmathtruncatemacro{\c}{mod(\i-1,3)}
      \pgfmathtruncatemacro{\r}{int((\i-1)/3)}
      \pgfmathsetmacro{\xx}{(\c+0.5)*\cw}
      \pgfmathsetmacro{\yy}{(\r+0.5)*\ch}
      \ifnum\i=5\relax
        \node[text=red!70!black] at (\xx,\yy) {\v};
      \else
        \node at (\xx,\yy) {\v};
      \fi
    }
  \end{scope}%
}

\newcommand{\KernelPredList}[5]{% x y w h list
  \pgfmathsetmacro{\cw}{#3/3}\pgfmathsetmacro{\ch}{#4/3}%
  \begin{scope}[shift={(#1,#2)}]
    \path[fill=cPredCell] (0,0) rectangle (\cw,\ch);
    \path[fill=cPredCell] (\cw,0) rectangle (2*\cw,\ch);
    \path[fill=cPredCell] (2*\cw,0) rectangle (3*\cw,\ch);

    \path[fill=cPredCell] (0,\ch) rectangle (\cw,2*\ch);
    \path[fill=cMatB]     (\cw,\ch) rectangle (2*\cw,2*\ch);
    \path[fill=cPredCell] (2*\cw,\ch) rectangle (3*\cw,2*\ch);

    \path[fill=cPredCell] (0,2*\ch) rectangle (\cw,3*\ch);
    \path[fill=cPredCell] (\cw,2*\ch) rectangle (2*\cw,3*\ch);
    \path[fill=cPredCell] (2*\cw,2*\ch) rectangle (3*\cw,3*\ch);

    \draw[line width=0.85pt] (0,0) rectangle (3*\cw,3*\ch);
    \draw[line width=0.65pt] (\cw,0) -- (\cw,3*\ch);
    \draw[line width=0.65pt] (2*\cw,0) -- (2*\cw,3*\ch);
    \draw[line width=0.65pt] (0,\ch) -- (3*\cw,\ch);
    \draw[line width=0.65pt] (0,2*\ch) -- (3*\cw,2*\ch);

    \tikzset{every node/.style={font=\fontsize{7}{7}\selectfont\bfseries}}
    \foreach \v [count=\i] in {#5} {
      \pgfmathtruncatemacro{\c}{mod(\i-1,3)}
      \pgfmathtruncatemacro{\r}{int((\i-1)/3)}
      \pgfmathsetmacro{\xx}{(\c+0.5)*\cw}
      \pgfmathsetmacro{\yy}{(\r+0.5)*\ch}
      \ifnum\i=5\relax
        \node[text=blue!70!black] at (\xx,\yy) {\v};
      \else
        \node at (\xx,\yy) {\v};
      \fi
    }
  \end{scope}%
}

% ===== per-block kernel variants =====
% Free: sum=0
\newcommand{\KernelGenV}[5]{% variant, x y w h
  \ifcase#1\relax
  \or \KernelGenList{#2}{#3}{#4}{#5}{+1,-2,+1,-2,+4,-2,+1,-2,+1}%
  \or \KernelGenList{#2}{#3}{#4}{#5}{+1,0,-1,+2,0,-2,+1,0,-1}%
  \or \KernelGenList{#2}{#3}{#4}{#5}{0,+1,0,-2,+2,-2,0,+1,0}%
  \or \KernelGenList{#2}{#3}{#4}{#5}{-1,+2,-1,0,0,0,+1,-2,+1}%
  \fi
}

% Center-anchored: neighbors positive, center = -sum(neighbors)
\newcommand{\KernelPredV}[5]{% variant, x y w h
  \ifcase#1\relax
  \or \KernelPredList{#2}{#3}{#4}{#5}{+1,+1,+1,+1,-8,+1,+1,+1,+1}%
  \or \KernelPredList{#2}{#3}{#4}{#5}{+2,+1,+2,+1,-12,+1,+2,+1,+2}%
  \or \KernelPredList{#2}{#3}{#4}{#5}{+1,+2,+1,+0,-8,+0,+1,+2,+1}%
  \or \KernelPredList{#2}{#3}{#4}{#5}{+0,+1,+0,+1,-4,+1,+0,+1,+0}%
  \fi
}

% ===== ZS block macro =====
\newcommand{\ZSBlock}[3][1]{% [variant] x y
  \def\ox{#2}\def\oy{#3}%
  \def\ow{170}\def\oh{273}%

  \RRshade{\ox}{\oy}{\ox+\ow}{\oy+\oh}{cZStop}{cZSbot}{12bp}
  \node[font=\bfseries\Large,align=center] at (\ox+0.5*\ow,\oy+30) {Zero-Sum\\Block};

  \def\ginx{\ox+14}\def\giny{\oy+72}\def\ginw{71}\def\ginh{110}
  \def\pinx{\ox+94}\def\piny{\oy+72}\def\pinw{74}\def\pinh{110}

  \RRshade{\ginx}{\giny}{\ginx+\ginw}{\giny+\ginh}{cGenTop}{cGenBot}{9bp}
  \RRshade{\pinx}{\piny}{\pinx+\pinw}{\piny+\pinh}{cPredTop}{cPredBot}{9bp}

  \node[font=\bfseries\normalsize,align=center] at (\ginx+\ginw/2,\giny+18) {Free\\Zero-Sum};
  \node[font=\bfseries\normalsize,align=center] at (\pinx+\pinw/2,\piny+18) {Center\\Anchored};

  \coordinate (fork) at (\ox+0.5*\ow,\oy+56);
  \draw[arrthin] (fork) -- (\ginx+\ginw/2,\giny);
  \draw[arrthin] (fork) -- (\pinx+\pinw/2,\piny);

  \def\kpad{4}
  \def\kgx{\ginx+6}\def\kgy{\giny+44}\def\kgw{59}\def\kgh{59}
  \def\kpx{\pinx+7}\def\kpy{\piny+44}\def\kpw{59}\def\kph{59}
  \RRflat{\kgx-\kpad}{\kgy-\kpad}{\kgx+\kgw+\kpad}{\kgy+\kgh+\kpad}{white}{2bp}
  \RRflat{\kpx-\kpad}{\kpy-\kpad}{\kpx+\kpw+\kpad}{\kpy+\kph+\kpad}{white}{2bp}

  \KernelGenV{#1}{\kgx}{\kgy}{\kgw}{\kgh}
  \KernelPredV{#1}{\kpx}{\kpy}{\kpw}{\kph}

  \def\absy{\oy+192}
  \RRflat{\ginx+24}{\absy}{\ginx+48}{\absy+22}{cAbsFill}{2bp}
  \RRflat{\pinx+25}{\absy}{\pinx+49}{\absy+22}{cAbsFill}{2bp}
  \node[font=\bfseries\normalsize] at (\ginx+36,\absy+11) {$|x|$};
  \node[font=\bfseries\normalsize] at (\pinx+37,\absy+11) {$|x|$};

  \draw[arrthin] (\ginx+\ginw/2,\giny+\ginh) -- (\ginx+36,\absy);
  \draw[arrthin] (\pinx+\pinw/2,\piny+\pinh) -- (\pinx+37,\absy);

  \def\linx{\ox+32}\def\liny{\oy+232}\def\linw{106}\def\linh{26}
  \RRflat{\linx}{\liny}{\linx+\linw}{\liny+\linh}{cLinFill}{8bp}
  \node[font=\bfseries\normalsize] at (\linx+\linw/2,\liny+\linh/2) {Linear Layer};

  \draw[arrthin] (\ginx+36,\absy+22) -- (\ginx+36,\liny);
  \draw[arrthin] (\pinx+37,\absy+22) -- (\pinx+37,\liny);

  \draw[arrthin] (\ox+0.5*\ow,\liny+\linh) -- (\ox+0.5*\ow,\oy+\oh);
}

\begin{tikzpicture}[x=1bp,y=-1bp]
\useasboundingbox (150,0) rectangle (1200,565);

% global y's
\def\yDCT{14}
\def\yRGB{88}
\def\hyT{440}
\def\hyB{535}
\pgfmathsetmacro{\hyC}{(\hyT+\hyB)/2}
\pgfmathsetmacro{\yIn}{(\yDCT+31+\yRGB+30.5)/2}

% ===== images =====
% input: left edge at x=0  (120bp wide -> center at 60)
\node[inner sep=0pt] (inputimg) at (60,\yIn) {\includegraphics[width=120bp,height=120bp,keepaspectratio]{illustrations/input.png}};

% mask: right edge at x=1240 (120bp wide -> center at 1180)
\node[inner sep=0pt] (maskimg)  at (1180,\hyC) {\includegraphics[width=120bp,height=120bp,keepaspectratio]{illustrations/mask.png}};

% shift original diagram right
\begin{scope}[shift={(110,0)}]

% ------------------ DCT row (bigger embedding block) ------------------
\def\dctOneL{11}   \def\dctOneR{126}
\def\dctTwoL{155}  \def\dctTwoR{228}
\RRshade{\dctOneL}{\yDCT}{\dctOneR}{\yDCT+62}{cDCTtop}{cDCTbot}{10bp}
\RRshade{\dctTwoL}{\yDCT}{\dctTwoR}{\yDCT+62}{cDCTtop}{cDCTbot}{10bp}
\node[font=\bfseries\Large,align=center] at ({(\dctOneL+\dctOneR)/2},\yDCT+31) {DCT-QT\\ Embedding};
\node[font=\bfseries\Large,align=center] at ({(\dctTwoL+\dctTwoR)/2},\yDCT+31) {Freq\\Stage 1};
\draw[arr] (\dctOneR,\yDCT+31) -- (\dctTwoL,\yDCT+31);
\coordinate (dctInW) at (\dctOneL,\yDCT+31);
\coordinate (dctOut) at (\dctTwoR,\yDCT+31);

% ------------------ RGB row ------------------
\RRshade{11}{\yRGB}{88}{\yRGB+61}{cRGBtop}{cRGBbot}{10bp}
\RRshade{135}{\yRGB}{231}{\yRGB+61}{cRGBtop}{cRGBbot}{10bp}
\RRshade{321}{\yRGB}{418}{\yRGB+61}{cRGBtop}{cRGBbot}{10bp}
\RRshade{508}{\yRGB}{605}{\yRGB+61}{cRGBtop}{cRGBbot}{10bp}
\RRshade{695}{\yRGB}{792}{\yRGB+61}{cRGBtop}{cRGBbot}{10bp}

\node[font=\bfseries\Large,align=center] at (49.5,\yRGB+30.5) {RGB\\Input};
\node[font=\bfseries\Large,align=center] at (183,\yRGB+30.5) {RGB\\Stage 1};
\node[font=\bfseries\Large,align=center] at (369.5,\yRGB+30.5) {Stage 2};
\node[font=\bfseries\Large,align=center] at (556.5,\yRGB+30.5) {Stage 3};
\node[font=\bfseries\Large,align=center] at (743.5,\yRGB+30.5) {Stage 4};

\node[cvprplus] (add) at (276,\yRGB+30.5) {\bfseries\normalsize $+$};

\draw[arr] (88,\yRGB+30.5) -- (135,\yRGB+30.5);
\draw[arr] (231,\yRGB+30.5) -- (add.west);
\draw[arr] (add.east) -- (321,\yRGB+30.5);
\draw[arr] (418,\yRGB+30.5) -- (508,\yRGB+30.5);
\draw[arr] (605,\yRGB+30.5) -- (695,\yRGB+30.5);
\coordinate (rgbInW) at (11,\yRGB+30.5);

% DCT -> plus
\draw[arrb] (dctOut) .. controls (260,\yDCT+31) and (255,\yRGB+12) .. (add.north);

% blocks (4 variants)
\ZSBlock[1]{97}{175}
\ZSBlock[2]{283}{175}
\ZSBlock[3]{471}{175}
\ZSBlock[4]{659}{175}

% arrows to blocks
\draw[arr] (183,\yRGB+61) -- (183,175);
\draw[arr] (369.5,\yRGB+61) -- (369.5,175);
\draw[arr] (556.5,\yRGB+61) -- (556.5,175);
\draw[arr] (743.5,\yRGB+61) -- (743.5,175);

% Head
\def\hxL{860} \def\hxR{1006}
\RRshade{\hxL}{\hyT}{\hxR}{\hyB}{cHeadtop}{cHeadbot}{14bp}
\pgfmathsetmacro{\hxC}{(\hxL+\hxR)/2}
\node[font=\bfseries\Large,align=center] at (\hxC,\hyC) {Pyramid\\Prediction\\Head};
\pgfmathsetmacro{\hxPre}{\hxL-18}

% Fusion
\def\fxL{672} \def\fxR{816}
\def\fyT{506} \def\fyB{560}
\pgfmathsetmacro{\fyC}{(\fyT+\fyB)/2}
\pgfmathsetmacro{\fxC}{(\fxL+\fxR)/2}
\RRshade{\fxL}{\fyT}{\fxR}{\fyB}{cFusionTop}{cFusionBot}{14bp}
\node[font=\bfseries\Large,align=center] at (\fxC,\fyC) {Fusion \&\\Refinement};
\pgfmathsetmacro{\fxPre}{\fxL-18}

% bottom routing
\coordinate (zs1out) at (182,448);
\coordinate (zs2out) at (368,448);
\coordinate (zs3out) at (556.5,448);
\coordinate (zs4out) at (744,448);

\def\dxSplit{6}
\coordinate (zs1H) at ($(zs1out)+(-\dxSplit,0)$);
\coordinate (zs1F) at ($(zs1out)+( \dxSplit,0)$);
\coordinate (zs2H) at ($(zs2out)+(-\dxSplit,0)$);
\coordinate (zs2F) at ($(zs2out)+( \dxSplit,0)$);
\coordinate (zs3H) at ($(zs3out)+(-\dxSplit,0)$);
\coordinate (zs3F) at ($(zs3out)+( \dxSplit,0)$);

\draw[wireaux] (zs1out) -- (zs1H); \draw[wireaux] (zs1out) -- (zs1F);
\draw[wireaux] (zs2out) -- (zs2H); \draw[wireaux] (zs2out) -- (zs2F);
\draw[wireaux] (zs3out) -- (zs3H); \draw[wireaux] (zs3out) -- (zs3F);

\def\busA{452}
\def\busB{464}
\def\busC{476}

\pgfmathsetmacro{\fA}{\fyC-16}
\pgfmathsetmacro{\fB}{\fyC}
\pgfmathsetmacro{\fC}{\fyC+16}

% Head: wires, arrows only into head (3 stubs)
\coordinate (yHeadRef) at (0,\busB);
\draw[wireaux] (zs1H) -- (zs1H |- yHeadRef);
\draw[wireaux] (zs2H) -- (zs2H |- yHeadRef);
\draw[wireaux] (zs3H) -- (zs3H |- yHeadRef);
\draw[wireaux] (zs1H |- yHeadRef) -- (\hxPre,\busB);
\draw[wireaux] (\hxPre,\busA) -- (\hxPre,\busC);
\draw[arraux] (\hxPre,\busA) -- (\hxL,\busA);
\draw[arraux] (\hxPre,\busB) -- (\hxL,\busB);
\draw[arraux] (\hxPre,\busC) -- (\hxL,\busC);

% Fusion: wires, arrows only into fusion (3 stubs)
\pgfmathsetmacro{\yFuseTrunk}{\busC+18}
\coordinate (yFuseRef) at (0,\yFuseTrunk);
\draw[wireaux] (zs1F) -- (zs1F |- yFuseRef);
\draw[wireaux] (zs2F) -- (zs2F |- yFuseRef);
\draw[wireaux] (zs3F) -- (zs3F |- yFuseRef);
\draw[wireaux] (zs1F |- yFuseRef) -- (\fxPre,\yFuseTrunk);
\draw[wireaux] (\fxPre,\yFuseTrunk) -- (\fxPre,\fC);
\draw[arraux] (\fxPre,\fA) -- (\fxL,\fA);
\draw[arraux] (\fxPre,\fB) -- (\fxL,\fB);
\draw[arraux] (\fxPre,\fC) -- (\fxL,\fC);

% ZS4 -> Fusion (arrow, clean overpass only across buses)
\pgfmathsetmacro{\covT}{\busA-2}
\pgfmathsetmacro{\covB}{\busC+2}
\draw[cover] (744,\covT) -- (744,\covB);
\draw[arr] (zs4out) -- (744,\fyT);

% Fusion -> Head (smooth arrow)
\draw[arr] (\fxR,\fyC) .. controls (\fxR+46,\fyC) and (\hxL-46,\hyC) .. (\hxL,\hyC);

% head -> mask image
\draw[arr] (\hxR,\hyC) -- (maskimg.west);

\end{scope}

% input image -> DCT/RGB inputs
\draw[arr] (inputimg.east) -- (dctInW);
\draw[arr] (inputimg.east) -- (rgbInW);

\end{tikzpicture}

\ifdefined\INPAPER\else
\end{document}
\fi
